A high order multigrid-preconditioned immersed interface solver for the Poisson equation with boundary and interface conditions

This work presents a multigrid preconditioned high order immersed finite difference solver to accurately and efficiently solve the Poisson equation on complex 2D and 3D domains. The solver employs a low order Shortley-Weller multigrid method to precondition a high order matrix-free Krylov subspace solver. The matrix-free approach enables full compatibility with high order IIM discretizations of boundary and interface conditions, as well as high order wavelet-adapted multiresolution grids. Through verification and analysis on 2D domains, we demonstrate the ability of the algorithm to provide high order accurate results to Laplace and Poisson problems with Dirichlet, Neumann, and/or interface jump boundary conditions, all effectively preconditioned using the multigrid method. We further show that the proposed method is able to efficiently solve high order discretizations of Laplace and Poisson problems on complex 3D domains using thousands of compute cores and on multiresolution grids. To our knowledge, this work presents the largest problem sizes tackled with high order immersed methods applied to elliptic partial differential equations, and the first high order results on 3D multiresolution adaptive grids. Together, this work paves the way for employing high order immersed methods to a variety of 3D partial differential equations with boundary or inter-face conditions, including linear and non-linear elasticity problems, the incompressible Navier-Stokes equations, and fluid-structure interactions.

==> results/stencil/3D_convergence_all.tex <==
\includegraphics{tikz/3d_convergence_all.pdf.pdf}


==> results/stencil/3D_iterations_all.tex <==
\includegraphics{tikz/3d_iterations_all.pdf.pdf}


==> results/stencil/all_2d_mg_iterations.tex <==
\includegraphics{tikz/all_2d_mg_iterations.pdf.pdf}


==> results/stencil/low_order_prec_dirichlet_form.tex <==
\includegraphics{tikz/low_order_prec_dirichlet_form.pdf.pdf}


==> results/stencil/low_order_prec_flux_high_form.tex <==
\includegraphics{tikz/low_order_prec_flux_high_form.pdf.pdf}


==> results/stencil/low_order_prec_flux_low_form.tex <==
\includegraphics{tikz/low_order_prec_flux_low_form.pdf.pdf}


==> results/stencil/low_order_prec_neumann_form.tex <==
\includegraphics{tikz/low_order_prec_neumann_form.pdf.pdf}


==> results/stencil/material_combined_ratio_2.tex <==
\includegraphics{tikz/material_combined_ratio_2.pdf.pdf}


==> results/stencil/mg_2d_v_convergence_interface_dirichlet.tex <==
\includegraphics{tikz/mg_2d_v_convergence_interface_dirichlet.pdf}


==> results/stencil/mg_2d_v_convergence_interface_high.tex <==
\includegraphics{tikz/mg_2d_v_convergence_interface_high.pdf}


==> results/stencil/mg_2d_v_convergence_interface_low.tex <==
\includegraphics{tikz/mg_2d_v_convergence_interface_low.pdf}


==> results/stencil/mg_2d_v_convergence_interface_neumann.tex <==
\includegraphics{tikz/mg_2d_v_convergence_interface_neumann.pdf}


==> results/stencil/mg_2d_w_convergence_interface_dirichlet.tex <==
\includegraphics{tikz/mg_2d_w_convergence_interface_dirichlet.pdf.pdf}


==> results/stencil/mg_2d_w_convergence_interface_high.tex <==
\includegraphics{tikz/mg_2d_w_convergence_interface_high.pdf.pdf}


==> results/stencil/mg_2d_w_convergence_interface_low.tex <==
\includegraphics{tikz/mg_2d_w_convergence_interface_low.pdf.pdf}


==> results/stencil/mg_2d_w_convergence_interface_neumann.tex <==
\includegraphics{tikz/mg_2d_w_convergence_interface_neumann.pdf.pdf}


==> results/stencil/poisson_boundary_2D.tex <==
\includegraphics{tikz/poisson_boundary_2D.pdf}


==> results/stencil/poisson_gradient_2D.tex <==
\includegraphics{tikz/poisson_gradient_2D.pdf}


==> results/stencil/poisson_solution_four_dirneu.tex <==
\includegraphics{tikz/poisson_solution_four_dirneu.pdf.pdf}


==> results/stencil/poisson_solution_six_dirneu.tex <==
\includegraphics{tikz/poisson_solution_six_dirneu.pdf.pdf}


==> results/stencil/poisson_truncation_four.tex <==
\includegraphics{tikz/poisson_truncation_four.pdf.pdf}


==> results/stencil/poisson_truncation_six.tex <==
\includegraphics{tikz/poisson_truncation_six.pdf.pdf}


==> results/stencil/strong_efficiency.tex <==
\includegraphics{tikz/strong_efficiency.pdf.pdf}


==> results/stencil/strong_scaling.tex <==
\includegraphics{tikz/strong_scaling.pdf.pdf}


==> results/stencil/weak_efficiency.tex <==
\includegraphics{tikz/weak_efficiency.pdf.pdf}


==> results/stencil/weak_scaling.tex <==
\includegraphics{tikz/weak_scaling.pdf.pdf}


==> tikzfigures/elliptical_diagram_onesided.tex <==
\includegraphics{tikz/elliptical_diagram_onesided.pdf.pdf}


==> tikzfigures/elliptical_diagram_twosided.tex <==
\includegraphics{tikz/elliptical_diagram_twosided.pdf.pdf}

